MARS: Middleware for Adaptive Reflective Computer Systems

Self-adaptive approaches for runtime resource management of manycore computing platforms often require a runtime model of the system that represents the software organization or the architecture of the target platform. The increasing heterogeneity in a platform's resource types and the interactions between resources pose challenges for coordinated model-based decision making in the face of dynamic workloads. Self-awareness properties address these challenges for emerging heterogeneous manycore processing (HMP) platforms through reflective resource managers. However, with HMP computing platform architectures evolving rapidly, porting the self-aware decision logic across different hardware platforms is challenging, requiring resource managers to update their models and platform-specific interfaces. We propose MARS (Middleware for Adaptive and Reflective Systems), a cross-layer and multi-platform framework that allows users to easily create resource managers by composing system models and resource management policies in a flexible and coordinated manner. MARS consists of a generic user-level sensing/actuation interface that allows for portable policy design, and a reflective system model used to coordinate multiple policies. We demonstrate MARS' interaction across multiple layers of the system stack through a dynamic voltage and frequency scaling (DVFS) policy example which can run on any Linux-based HMP computing platform.

==> figs/feedback_controller.tex <==
\begin{tikzpicture}[font={\scriptsize}, >=latex, every text node part/.style={align=center}]
	\def\mwdth{1.25cm}
	\def\mhgth{0.5cm}
	\def\mdis{0.5cm}
    % \newcommand{\rotnode}[4][]{%
    %   \node [#1, opacity=0.0] (tmp) {#3};
    %   %\node [rotate around={#2:(tmp.center)}] (#4) at (tmp) {#3};
    % }
	%% Controller
	\node [draw, minimum width=\mwdth, minimum height=\mhgth*2, thick] (Controller) at (0,0) {Controller\\\textit{\textbf{Decide}}};
	\node [draw, color = blue, minimum width=\mwdth, minimum height=\mhgth*0.5, above = 0 of Controller] (Prediction) {\textit{\textbf{Predict}}};
	%% System
	\node [draw, minimum width=\mwdth, minimum height=\mhgth, right = 3*\mdis of Controller] (System) {System};
	%% Difference
	\node [circle, draw, minimum width=1*\mhgth, minimum height=1*\mhgth, left = \mdis of Controller] (Diff) {};
% 	\node [] () at ($(Diff) - (0.75*\mhgth*0.5,0)$) {+};
% 	\node [] () at ($(Diff) - (0,0.75*\mhgth*0.5)$) {-};
	%% Controller Input
	\draw[->] (Diff) -- (Controller);
	%% Controller Output
	\draw[->] (Controller) -- (System) node [midway, above] (Act_Freq) {\textit{\textbf{Act}}} ;
	%\node[draw, dashed, inner sep=0.1mm, fit=(Act_Freq) (Act_Freq) (Act_Voltage) (Act_Voltage), label=below:{\textcolor{gray}{\tiny Actuators}}, label=above:{\textcolor{gray}{\tiny Control Input}}] (Actuators) {};
	%% Reference
	%\rotnode[left= 0.1*\mdis of Diff]{90}{Reference\\Heartbeat}{Ref};
	\node [left= 0.1*\mdis of Diff, opacity=0.0] (tmp) {Target};
	\node [rotate around={90:(tmp.center)}] (Ref) at (tmp) {Target};
	\draw[->] (Ref) -- (Diff);
	%\node[left=0.5*\mdis of Diff] {\rotatebox{90}{Reference}}
	%% Feedback
	\coordinate[] (FBhelp) at ($(System) + (5*\mdis, -2*\mdis)$);
	\draw[->] (System) -| node [near start, above] (Sen_Heart) {\textit{\textbf{Observe}}} node [near start, below] (Sen_IPS) {} (FBhelp) -| (Diff);
	%\node[draw, dashed, inner sep=0.1mm, fit=(Sen_Heart) (Sen_Heart) (Sen_IPS) (Sen_IPS), label=below:{\textcolor{gray}{\tiny Sensors}}, label=above:{\textcolor{gray}{\tiny Measured Output}}] (Sensors) {};
	%% Reflection
	\node[cloud, cloud puffs=10.8,cloud puff arc=110, aspect=2, draw, color = blue, above = \mdis of Act_Freq %text width=3cm
    ] (Reflection)  {Reflection};
	\coordinate[] (Refhelp) at ($(System) + (5*\mdis, 0)$);
    \draw[->, color=blue] (Refhelp) |- (Reflection);
    \draw[->, color=blue] (Reflection) -| (Prediction);
\end{tikzpicture}

==> figs/task_map_ex.tex <==
\begin{tikzpicture}[scale=0.6, node distance = 1.5cm, font={\scriptsize}, >=latex, every text node part/.style={align=center}]
	\def\mwdth{1cm}
	\def\mdis{0.5cm}
	
	% TASK MAPPING
	\node [draw, fill=black, text=white, minimum width=\mwdth, minimum height=0.5cm, ] (TM) {Task Mapping\\Policy};
	% DVFS
	\node [draw, fill=gray, text=white, thick, dashed, minimum width=\mwdth, minimum height=0.5cm, right = 2*\mdis of TM] (DVFS) {DVFS\\Model};
	% SCHEDULER
	\node [draw, fill=gray, text=white, thick, dashed, minimum width=\mwdth, minimum height=0.5cm, right = 2*\mdis of DVFS] (SCHED) {Scheduler\\Model};
	% HW
	\node [draw, fill=gray, text=white, thick, dashed, minimum width=\mwdth, minimum height=0.5cm, right = 2*\mdis of SCHED] (HW) {HW\\Model};
	
	%% CONNECTIONS
	
    % TM TO DVFS
	\coordinate[below left = -2mm and 0mm of DVFS] (help0);
	\coordinate[below right = -2mm and 0mm of TM] (help1);
% 	\draw [Implies-, double=black, double distance=1.5pt] (help0) -- (help1);
    \draw [vecArrow] (help1) -- (help0);
	\node [above left = 0cm and -0.5cm of DVFS] (ctrl_params) {\scriptsize \begin{parbox}{1.5cm}{\centering What if a task is migrated?}\end{parbox}};
	\node [draw, circle, fill=black, text=white, minimum size = 0.3cm, inner sep=0pt, below = 0 of ctrl_params] (label) {1};
    % DVFS TO SCHED
	\coordinate[below left = -2mm and 0mm of SCHED] (help0);
	\coordinate[below right = -2mm and 0mm of DVFS] (help1);
% 	\draw [Implies-, double=black, double distance=1.5pt] (help0) -- (help1);
    \draw [vecArrow] (help1) -- (help0);
	\node [above left = 0cm and -0.5cm of SCHED] (ctrl_params) {\scriptsize \begin{parbox}{1.5cm}{\centering What if the frequency changes?}\end{parbox}};
	\node [draw, circle, fill=black , text=white, minimum size = 0.3cm, inner sep=0pt, below = 0 of ctrl_params] (label) {2};
    % SCHED TO HW
	\coordinate[below left = -2mm and 0mm of HW] (help0);
	\coordinate[below right = -2mm and 0mm of SCHED ] (help1);
% 	\draw [Implies-, double=black, double distance=1.5pt] (help0) -- (help1);
    \draw [vecArrow] (help1) -- (help0);
	\node [above left = 0cm and -0.5cm of HW] (ctrl_params) {\scriptsize \begin{parbox}{1.5cm}{\centering What if the schedule changes?}\end{parbox}};
	\node [draw, circle, fill=black, text=white, minimum size = 0.3cm, inner sep=0pt, below = 0 of ctrl_params] (label) {3};

    \draw[->, bend left=45, thick] (DVFS.south) to node[auto] {\begin{parbox}{1.5cm}{- Perf/Power\\- Load\\\textbf{- Frequency}}\end{parbox}}(TM.south);	
    \draw[->, bend left=45, thick] (SCHED.south) to node[auto] {\begin{parbox}{1.5cm}{- Perf/Power\\\textbf{- Load}}\end{parbox}}(DVFS.south);	
    \draw[->, bend left=45, thick] (HW.south) to node[auto] {\begin{parbox}{1.5cm}{\textbf{- Perf/Power}}\end{parbox}}(SCHED.south);	
    
	%\coordinate (oFhelp2) at ($(oF) + (0.5,0.4)$);
	
    % ENTITIES
% 	\node[fill=gray!40, fill opacity=0.2, draw, dashed, thick, inner sep=2mm, fit=(SUBSYS1) (SUBSYS2) (SUBSYS3), label=below:\textbf{\color{gray}System}] {};
\end{tikzpicture}
